Octahedral developing of knot complement II: Ptolemy coordinates and applications

It is known that a knot complement (minus two points) decomposes into ideal octahedra with respect to a given knot diagram. In this paper, we study the Ptolemy variety for such an octahedral decomposition in perspective of Thurston's gluing equation variety. More precisely, we compute explicit Ptolemy coordinates in terms of segment and region variables, the coordinates of the gluing equation variety motivated from the volume conjecture. As a consequence, we present an explicit formula for computing the obstruction to lifting a $(\mathrm{PSL}(2,\mathbb{C}),P)$-representation of the knot group to a $(\mathrm{SL}(2,\mathbb{C}),P)$-representation. We also present a diagrammatic algorithm to compute a holonomy representation of the knot group.

==> figures/cellcomp.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cellcomp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cellcomp.pdf}}%
    \put(-0.03600035,0.30892739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26923697\unitlength}\raggedright (a) :\end{minipage}}}%
    \put(0.54399006,0.31099325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28892261\unitlength}\raggedright (b) :\end{minipage}}}%
    \put(-0.04048999,0.09263546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32025507\unitlength}\raggedright (c) :\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cellcomp.pdf}}%
    \put(0.45910627,2.49159776){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47671012\unitlength}\raggedright  \end{minipage}}}%
    \put(0.54088782,0.09323236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32025507\unitlength}\raggedright (d) :\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cellcomp.pdf}}%
    \put(0.20016069,0.42090347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27978696\unitlength}\raggedright $c(e')=c(e)+1$\end{minipage}}}%
    \put(0.11112191,0.2367376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1615309\unitlength}\raggedright $c(e)$\end{minipage}}}%
    \put(0.20898014,0.05705126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1615309\unitlength}\raggedright $c(e)$\end{minipage}}}%
    \put(0.78836236,0.12367745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1615309\unitlength}\raggedright $c(e)$\end{minipage}}}%
    \put(0.86267738,0.23992847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1615309\unitlength}\raggedright $c(e)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cellcomp.pdf}}%
    \put(0.68699402,0.42619513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27978696\unitlength}\raggedright $c(e')=c(e)-1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cellcomp.pdf}}%
  \end{picture}%
\endgroup%


==> figures/cellcomp2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cellcomp2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.30537859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41526531)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cellcomp2.pdf}}%
    \put(0.7452268,0.34861177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S \left[\frac{(w_d-w_c)^2}{p_k^2 w_c w_d}\right]$ }}}%
    \put(0.31539697,0.25783077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S \left[\frac{(w_b-w_a)^2}{p_k^2 w_a w_b}\right]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cellcomp2.pdf}}%
    \put(0.74704382,0.25279609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S \left[ \frac{w_b w_d - w_a w_c}{p_k^2 w_b w_c} \right]$}}}%
    \put(0.30407326,0.36110398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S\left[\frac{w_b w_d - w_a w_c}{p_k^2 w_a w_d}\right]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cellcomp2.pdf}}%
    \put(0.75342686,0.13705574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S\left[\frac{p_k^2}{w_c w_d}\right]$}}}%
    \put(0.37179303,0.02781245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S \left[\frac{p_k^2}{w_a w_b}\right]$}}}%
    \put(0.74147542,0.02194413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S\left[\frac{p_k^2(w_b-w_c)^2}{(w_b w_d- w_a w_c) w_b w_c}\right]$}}}%
    \put(0.21828237,0.12658743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S\left[\frac{p_k^2(w_a-w_d)^2}{(w_b w_d- w_a w_c) w_a w_d}\right]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cellcomp2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/cellcomp3.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cellcomp3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.30537859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41526531)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cellcomp3.pdf}}%
    \put(0.74522666,0.34861177){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S \left[\frac{(w_d-w_c)^2}{p_k^2 w_c w_d}\right]$ }}}%
    \put(0.31539683,0.25783077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S \left[\frac{(w_b-w_a)^2}{p_k^2 w_a w_b}\right]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cellcomp3.pdf}}%
    \put(0.75173158,0.25279609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S \left[\frac{w_a w_c - w_b w_d}{p_k^2 w_b w_c} \right]$}}}%
    \put(0.30407312,0.36110398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S\left[\frac{w_a w_c - w_b w_d}{p_k^2 w_a w_d}\right]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cellcomp3.pdf}}%
    \put(0.75071264,0.149642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S\left[\frac{p_k^2}{w_c w_d}\right]$}}}%
    \put(0.37755123,0.04039915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S \left[\frac{p_k^2}{w_a w_b}\right]$}}}%
    \put(0.73990892,0.03775437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S\left[\frac{p_k^2(w_b-w_c)^2}{(w_a w_c- w_b w_d) w_b w_c}\right]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cellcomp3.pdf}}%
    \put(0.22176987,0.1391737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S\left[\frac{p_k^2(w_a-w_d)^2}{(w_a w_c- w_b w_d) w_a w_d}\right]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cellcomp3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/change_short.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'change_short.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{197.29654628bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53031464)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{change_short.pdf}}%
    \put(0.40428401,0.17031523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27559174\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.18337658,0.25966675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27559174\unitlength}\raggedright $v_{n}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{change_short.pdf}}%
    \put(0.24763663,0.03510737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27559174\unitlength}\raggedright $c_{1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{change_short.pdf}}%
    \put(0.11568203,0.15714659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27559174\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0.33402049,0.26689479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27559174\unitlength}\raggedright $u$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{change_short.pdf}}%
    \put(-0.06299483,0.28305699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27559174\unitlength}\raggedright $F_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{change_short.pdf}}%
    \put(0.01119669,0.43580547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27559174\unitlength}\raggedright $F_2$\end{minipage}}}%
    \put(0.84633317,0.22188091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27559174\unitlength}\raggedright $e_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{change_short.pdf}}%
    \put(0.64600387,0.16538969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27559174\unitlength}\raggedright $e_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{change_short.pdf}}%
    \put(0.84317163,0.4828633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27559174\unitlength}\raggedright $e_2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{change_short.pdf}}%
    \put(0.64497338,0.42589584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27559174\unitlength}\raggedright $e_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{change_short.pdf}}%
    \put(0.76048972,0.43316649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27559174\unitlength}\raggedright $e_3$\end{minipage}}}%
    \put(0.95492126,0.40314427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27559174\unitlength}\raggedright for $\Tcal_4$\end{minipage}}}%
    \put(0.9539421,0.12854826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27559174\unitlength}\raggedright for $\Tcal_5$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/crossing_w.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crossing_w.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{155.90551181bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31284492)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crossing_w.pdf}}%
    \put(0.1206035,0.29262668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3202401\unitlength}\raggedright $w_d$\end{minipage}}}%
    \put(-0.00670577,0.17481943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31233292\unitlength}\raggedright $w_a$\end{minipage}}}%
    \put(0.1283765,0.04553008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17395758\unitlength}\raggedright $w_b$\end{minipage}}}%
    \put(0.26633213,0.13679963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_c$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{crossing_w.pdf}}%
    \put(0.749173,0.24693839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{crossing_w.pdf}}%
    \put(0.84366992,0.14738234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\kappa_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{crossing_w.pdf}}%
  \end{picture}%
\endgroup%


==> figures/crossing_ww.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crossing_ww.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.42519685bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32857143)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crossing_ww.pdf}}%
    \put(0.05740227,0.21653691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16626742\unitlength}\raggedright $w_a$\end{minipage}}}%
    \put(0.17122832,0.3126637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16626742\unitlength}\raggedright $w_d$\end{minipage}}}%
    \put(0.17867011,0.12109686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20592752\unitlength}\raggedright $w_b$\end{minipage}}}%
    \put(-0.03012459,0.03459587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.74794754\unitlength}\raggedright (a) Positive crossing\end{minipage}}}%
    \put(0.60371256,0.03736245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.74794754\unitlength}\raggedright (b) Negative crossing\end{minipage}}}%
    \put(0.27447709,0.21815054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20592752\unitlength}\raggedright $w_c$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{crossing_ww.pdf}}%
    \put(0.67977662,0.21400409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16626742\unitlength}\raggedright $w_a$\end{minipage}}}%
    \put(0.79360266,0.31013088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16626742\unitlength}\raggedright $w_d$\end{minipage}}}%
    \put(0.80104446,0.11856403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20592752\unitlength}\raggedright $w_b$\end{minipage}}}%
    \put(0.89685145,0.21561772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20592752\unitlength}\raggedright $w_c$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/crossing_z.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crossing_z.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.5984252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crossing_z.pdf}}%
    \put(0.03436426,0.40458722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15518291\unitlength}\raggedright $z_a$\end{minipage}}}%
    \put(0.28832293,0.40406872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15518291\unitlength}\raggedright $z_d$\end{minipage}}}%
    \put(0.03328765,0.12910091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14948811\unitlength}\raggedright $z_b$\end{minipage}}}%
    \put(0.30046739,0.127436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.192199\unitlength}\raggedright $z_c$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{crossing_z.pdf}}%
    \put(0.69281235,0.40256572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15518291\unitlength}\raggedright $z_a$\end{minipage}}}%
    \put(0.94677104,0.40204718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15518291\unitlength}\raggedright $z_d$\end{minipage}}}%
    \put(0.69173576,0.12707937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14948811\unitlength}\raggedright $z_b$\end{minipage}}}%
    \put(0.95891548,0.12541446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.192199\unitlength}\raggedright $z_c$\end{minipage}}}%
    \put(-0.0181645,0.05752046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69808427\unitlength}\raggedright (a) Positive crossing\end{minipage}}}%
    \put(0.63508533,0.05247696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.69808427\unitlength}\raggedright (b) Negative crossing\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/figure_one.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure_one.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{90.37180503bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.35467623)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_one.pdf}}%
    \put(0.02906703,0.16053614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_one.pdf}}%
    \put(0.25262549,0.84473477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_one.pdf}}%
    \put(0.66549084,0.18311693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_one.pdf}}%
    \put(0.25773303,0.54940926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_one.pdf}}%
    \put(-0.00678096,0.78593147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_one.pdf}}%
    \put(0.54493765,0.90419186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_one.pdf}}%
    \put(0.40431639,0.32274243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_one.pdf}}%
    \put(0.70272251,1.17796082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_8$\end{tabular}}}}%
    \put(0.0440893,0.6205443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.5380042,0.52353799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.0079429,1.05597872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.51544063,0.01579305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/hyp_notation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hyp_notation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{369.31104285bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31469536)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hyp_notation.pdf}}%
    \put(0.33206062,0.21733343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $v_i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hyp_notation.pdf}}%
    \put(0.41712404,0.27240425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $v_i$\end{minipage}}}%
    \put(0.13579507,0.10979103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $v_i$\end{minipage}}}%
    \put(0.0550515,0.172771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $v_{i-1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hyp_notation.pdf}}%
    \put(0.47374076,0.19232689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.47374076,0.29314627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $\cdots$\end{minipage}}}%
    \put(0.89842587,0.05626963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $v_{i+1}$\end{minipage}}}%
    \put(0.8079183,0.1091284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $v_i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hyp_notation.pdf}}%
    \put(0.08803853,0.07147205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $c_{i}$\end{minipage}}}%
    \put(0.83720703,0.00746483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $c_{i+1}$\end{minipage}}}%
    \put(0.56149184,0.20784355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $v_i$\end{minipage}}}%
    \put(0.64405387,0.26255625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $v_i$\end{minipage}}}%
    \put(0.47475635,0.30648339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$a_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hyp_notation.pdf}}%
    \put(0.02522779,0.08216812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $a_{i-1}$\end{minipage}}}%
    \put(0.91234694,0.02015738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $a_{i+1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hyp_notation.pdf}}%
    \put(0.02052775,0.12403159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $u_{1}$\end{minipage}}}%
    \put(0.11691899,0.18016566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $u_{1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hyp_notation.pdf}}%
    \put(0.30281013,0.27598322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $u_{1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hyp_notation.pdf}}%
    \put(0.38322241,0.22203122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $u_{2}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hyp_notation.pdf}}%
    \put(0.49694768,0.26873982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $u_{m-1}$\end{minipage}}}%
    \put(0.61067296,0.20781556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $u_{m}$\end{minipage}}}%
    \put(0.78938411,0.04738179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $u_{m}$\end{minipage}}}%
    \put(0.85998017,0.11582371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $u_{m}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hyp_notation.pdf}}%
    \put(0.25817907,0.11268955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $F_1$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hyp_notation.pdf}}%
    \put(0.45862702,0.25408233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13127637\unitlength}\raggedright $F_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/local_diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'local_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.78668549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44447766)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.63839484,0.44418924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_a$\end{minipage}}}%
    \put(0.64319683,0.27123153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_b$\end{minipage}}}%
    \put(0.73603353,0.38798318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_c$\end{minipage}}}%
    \put(0.83976997,0.27056829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_e$\end{minipage}}}%
    \put(0.83393928,0.44797077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_d$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{local_diagram.pdf}}%
    \put(-0.00247553,0.34073399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(-0.00175931,0.09631152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.51511707,0.09381936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(-0.39444345,0.2756266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46354134\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{local_diagram.pdf}}%
    \put(0.51574858,0.33987653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.12316128,0.44418922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_a$\end{minipage}}}%
    \put(0.12796326,0.27123149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_b$\end{minipage}}}%
    \put(0.22079994,0.38798314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_c$\end{minipage}}}%
    \put(0.32453642,0.27056826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_e$\end{minipage}}}%
    \put(0.31870572,0.44797076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_d$\end{minipage}}}%
    \put(0.63882357,0.20024711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_a$\end{minipage}}}%
    \put(0.64362555,0.02729043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_b$\end{minipage}}}%
    \put(0.73646225,0.14404209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_c$\end{minipage}}}%
    \put(0.84019873,0.02662724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_e$\end{minipage}}}%
    \put(0.83436802,0.20402865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_d$\end{minipage}}}%
    \put(0.12316128,0.20152801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_a$\end{minipage}}}%
    \put(0.12796326,0.02857088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_b$\end{minipage}}}%
    \put(0.22079994,0.14532254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_c$\end{minipage}}}%
    \put(0.32453642,0.02790737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_e$\end{minipage}}}%
    \put(0.31870572,0.20530955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22678084\unitlength}\raggedright $z_d$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/local_diagram_w.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'local_diagram_w.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264.10090409bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32714164)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{local_diagram_w.pdf}}%
    \put(-0.00186996,0.25263399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(-0.00235073,0.05937457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.54024458,0.06002056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.08681416,0.29668398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_a$\end{tabular}}}}%
    \put(0.08741207,0.2089192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_b$\end{tabular}}}}%
    \put(0.22534712,0.29864819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_d$\end{tabular}}}}%
    \put(0.22723516,0.20830353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_c$\end{tabular}}}}%
    \put(0.36792082,0.29704025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_e$\end{tabular}}}}%
    \put(0.37109893,0.20798516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_f$\end{tabular}}}}%
    \put(0.08603473,0.10229344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_a$\end{tabular}}}}%
    \put(0.08663265,0.01452865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_b$\end{tabular}}}}%
    \put(0.22456765,0.10425765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_d$\end{tabular}}}}%
    \put(0.22645573,0.01391299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_c$\end{tabular}}}}%
    \put(0.36714144,0.10264971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_e$\end{tabular}}}}%
    \put(0.37031951,0.01359462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_f$\end{tabular}}}}%
    \put(0.63087369,0.10347429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_a$\end{tabular}}}}%
    \put(0.6314716,0.01570969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_b$\end{tabular}}}}%
    \put(0.7694066,0.1054385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_d$\end{tabular}}}}%
    \put(0.77129464,0.01509348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_c$\end{tabular}}}}%
    \put(0.91198026,0.10383057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_e$\end{tabular}}}}%
    \put(0.91515842,0.0147751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_f$\end{tabular}}}}%
    \put(-0.35819945,0.19089647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44017265\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{local_diagram_w.pdf}}%
    \put(0.54052912,0.25171715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.63206027,0.29668398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_a$\end{tabular}}}}%
    \put(0.63265819,0.2089192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_b$\end{tabular}}}}%
    \put(0.77059328,0.29864819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_d$\end{tabular}}}}%
    \put(0.77248132,0.20830353){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_c$\end{tabular}}}}%
    \put(0.91316694,0.29704025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_e$\end{tabular}}}}%
    \put(0.9163451,0.20798516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w_f$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/octa_in_H.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'octa_in_H.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{325.98425197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3826087)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{octa_in_H.pdf}}%
    \put(0.0885154,0.31373135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14065479\unitlength}\raggedright $\infty$\end{minipage}}}%
    \put(0.09745076,0.08521581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0564545\unitlength}\raggedright $0$\end{minipage}}}%
    \put(-0.01133484,0.23443315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08202643\unitlength}\raggedright $z_a$\end{minipage}}}%
    \put(-0.01132195,0.15236774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07329456\unitlength}\raggedright $z_b$\end{minipage}}}%
    \put(0.19200756,0.15177309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08639238\unitlength}\raggedright $z_c$\end{minipage}}}%
    \put(0.19232099,0.23577841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0764131\unitlength}\raggedright $z_d$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{octa_in_H.pdf}}%
    \put(0.51648303,0.38285959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13274236\unitlength}\raggedright $v_{\infty}$\end{minipage}}}%
    \put(0.53160468,0.07521617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37229026\unitlength}\raggedright $v_a$\end{minipage}}}%
    \put(0.59916635,0.12642282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37229026\unitlength}\raggedright $v_b$\end{minipage}}}%
    \put(0.94325403,0.13404357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.38685884,0.13362071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37229026\unitlength}\raggedright $v_d$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{octa_in_H.pdf}}%
    \put(0.51440846,0.16792789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14140656\unitlength}\raggedright $v_0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{octa_in_H.pdf}}%
    \put(0.48976391,0.21109864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37229026\unitlength}\raggedright $v_c$\end{minipage}}}%
    \put(0.49721996,0.02154758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13274236\unitlength}\raggedright $O_i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{octa_in_H.pdf}}%
    \put(0.8288336,0.39010863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13274236\unitlength}\raggedright ${v}^0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{octa_in_H.pdf}}%
    \put(0.62661384,0.25821857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18523416\unitlength}\raggedright $\cdots \cdots$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{octa_in_H.pdf}}%
    \put(0.82726037,0.17534827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13274236\unitlength}\raggedright ${v}^{\infty}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{octa_in_H.pdf}}%
    \put(0.25531955,0.08288626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04967757\unitlength}\raggedright \end{minipage}}}%
    \put(0.31390358,0.08701797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37229026\unitlength}\raggedright $\partial \overline{\Hbb^3}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{octa_in_H.pdf}}%
    \put(0.81984688,0.02389155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13274236\unitlength}\raggedright $O^i$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{octa_in_H.pdf}}%
    \put(0.8413117,0.08160722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13274236\unitlength}\raggedright ${v}^d$\end{minipage}}}%
    \put(0.80141971,0.22582381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13274236\unitlength}\raggedright ${v}^b$\end{minipage}}}%
    \put(0.69793091,0.1442646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13274236\unitlength}\raggedright $v^a$\end{minipage}}}%
    \put(0.91388983,0.14332483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13274236\unitlength}\raggedright $v^c$\end{minipage}}}%
    \put(0.81203933,0.21428824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> figures/region.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'region.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{135.61532088bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72356164)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{region.pdf}}%
    \put(0.41289809,0.68362201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{region.pdf}}%
    \put(0.46954672,0.37896011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$R$\end{tabular}}}}%
    \put(0.23945117,0.30203335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_1$\end{tabular}}}}%
    \put(0.46977301,0.12415739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_2$\end{tabular}}}}%
    \put(0.68450698,0.29905035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{region.pdf}}%
    \put(0.29125202,0.58649112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$z_m$\end{tabular}}}}%
    \put(0.20357331,0.03018214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.7397309,0.03344419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.86508547,0.50387614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.06576573,0.50389252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$p_m$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{region.pdf}}%
  \end{picture}%
\endgroup%


==> figures/region_w.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'region_w.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{135.61532088bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72356164)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{region_w.pdf}}%
    \put(0.41289807,0.68638719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{region_w.pdf}}%
    \put(0.46954669,0.38172531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{region_w.pdf}}%
    \put(0.28960534,0.12875616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.65467563,0.13299592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.74159642,0.48122261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_3$}}}%
    \put(0.21241126,0.49003786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_m$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{region_w.pdf}}%
    \put(0.4697512,0.29036835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_0$}}}%
    \put(0.12397493,0.27209984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.45301668,0.01534568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.80471674,0.26402953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_5$}}}%
    \put(0.18606433,0.0231672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.73591792,0.03037483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0.8581224,0.50452839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_6$}}}%
    \put(0.00249882,0.51852186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{2m}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{region_w.pdf}}%
  \end{picture}%
\endgroup%


==> figures/trefoil_one.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trefoil_one.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.25981176bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35654427)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trefoil_one.pdf}}%
    \put(0.13956818,0.11628883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14170896\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(0.29957559,0.04996457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14170896\unitlength}\raggedright $c_3$\end{minipage}}}%
    \put(0.19975231,0.24145819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14170896\unitlength}\raggedright $c_4$\end{minipage}}}%
    \put(0.10617927,0.24379936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14170896\unitlength}\raggedright $c_2$\end{minipage}}}%
    \put(0.28323891,0.28597631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14170896\unitlength}\raggedright $w_1$\end{minipage}}}%
    \put(0.15779191,0.31086789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14170896\unitlength}\raggedright $w_2$\end{minipage}}}%
    \put(0.03633405,0.15223028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14170896\unitlength}\raggedright $w_3$\end{minipage}}}%
    \put(0.14675417,0.19235744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14170896\unitlength}\raggedright $w_5$\end{minipage}}}%
    \put(0.23849892,0.15106842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14170896\unitlength}\raggedright $w_4$\end{minipage}}}%
    \put(0.36770208,0.04719051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14170896\unitlength}\raggedright $w_6$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trefoil_one.pdf}}%
    \put(0.7111102,0.11428109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14169192\unitlength}\raggedright $c_1$\end{minipage}}}%
    \put(0.87109863,0.04722389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14169192\unitlength}\raggedright $c_3$\end{minipage}}}%
    \put(0.77184254,0.24036104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14169192\unitlength}\raggedright $c_4$\end{minipage}}}%
    \put(0.67679973,0.2464054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14169192\unitlength}\raggedright $c_2$\end{minipage}}}%
    \put(0.62738852,0.10403908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14169192\unitlength}\raggedright $\mu_1$\end{minipage}}}%
    \put(0.9249858,0.13604132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14169192\unitlength}\raggedright $\mu_3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{trefoil_one.pdf}}%
    \put(0.83698491,0.28867306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14169192\unitlength}\raggedright $\mu_4$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{trefoil_one.pdf}}%
    \put(0.60347772,0.28241892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14169192\unitlength}\raggedright $\mu_2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figures/truncation.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'truncation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{113.38582677bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.879844)%
    \put(0.48441912,0.12667657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{01}$}}}%
    \put(0.14843946,0.50180996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{03}$}}}%
    \put(0.61879721,0.2858897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{13}$}}}%
    \put(0.71591207,0.70287303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{23}$}}}%
    \put(0.91044518,0.30625538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{12}$}}}%
    \put(0.37054581,0.39987541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_{02}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{truncation.pdf}}%
    \put(-0.03276845,0.0696385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.92492298,-0.00094633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.8824527,0.57020737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.45422911,0.84739197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{truncation.pdf}}%
  \end{picture}%
\endgroup%


==> figures/underline_mu.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'underline_mu.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{293.52360413bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4052205)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{underline_mu.pdf}}%
    \put(0.12539495,0.01651397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$o_1$\end{tabular}}}}%
    \put(0.49462329,0.00810931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$o_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{underline_mu.pdf}}%
    \put(0.2031291,0.11109934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$A_1$\end{tabular}}}}%
    \put(0.29176,0.08990265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{underline_mu.pdf}}%
    \put(0.28916533,0.05084362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\cdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{underline_mu.pdf}}%
    \put(0.81908247,0.0072313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$o_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{underline_mu.pdf}}%
    \put(0.65030495,0.19436639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{underline_mu.pdf}}%
    \put(0.80363506,0.25787445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$A_3$\end{tabular}}}}%
    \put(0.90769981,0.13477542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$A_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/w_ptolemy_neg.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'w_ptolemy_neg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77777778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{w_ptolemy_neg.pdf}}%
    \put(0.90843412,0.41389789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_c$}}}%
    \put(0.36556961,0.03296727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_b$}}}%
    \put(0.06553373,0.40268802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{w_ptolemy_neg.pdf}}%
    \put(0.58130498,0.78631051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{w_ptolemy_neg.pdf}}%
    \put(0.26334547,0.68156032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{w_ptolemy_neg.pdf}}%
    \put(0.82499458,0.55828031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{w_ptolemy_neg.pdf}}%
    \put(0.66994346,0.68152769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_c-w_d}{q_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{w_ptolemy_neg.pdf}}%
    \put(0.01843375,0.55520317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_b-w_a}{q_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{w_ptolemy_neg.pdf}}%
    \put(0.01294227,0.13224142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{\sqrt{w_a w_c-w_bw_d}}{q_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{w_ptolemy_neg.pdf}}%
    \put(-0.08479586,0.26200563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{q_i(w_a-w_d)}{\sqrt{w_a w_c-w_bw_d}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{w_ptolemy_neg.pdf}}%
    \put(0.41707383,0.74947191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_i^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{w_ptolemy_neg.pdf}}%
    \put(0.80255284,0.25416613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{\sqrt{w_a w_c-w_bw_d}}{q_i}$}}}%
    \put(0.7025754,0.14441304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{q_i(w_b-w_c)}{\sqrt{w_a w_c-w_bw_d}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{w_ptolemy_neg.pdf}}%
    \put(0.58244847,0.02443204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_a w_c-w_bw_d}{q_i^2}$}}}%
  \end{picture}%
\endgroup%


==> figures/w_ptolemy_pos.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'w_ptolemy_pos.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.11811024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77777778)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{w_ptolemy_pos.pdf}}%
    \put(0.90255449,0.40801826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_c$}}}%
    \put(0.36556961,0.03296727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_b$}}}%
    \put(0.06553373,0.40268802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_a$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{w_ptolemy_pos.pdf}}%
    \put(0.58130498,0.78631051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{w_ptolemy_pos.pdf}}%
    \put(0.26334547,0.68156032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{w_ptolemy_pos.pdf}}%
    \put(0.82499458,0.55828031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{w_ptolemy_pos.pdf}}%
    \put(0.66994346,0.68152769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_d-w_c}{q_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{w_ptolemy_pos.pdf}}%
    \put(0.01843375,0.55520317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_a-w_b}{q_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{w_ptolemy_pos.pdf}}%
    \put(0.00118301,0.13224142){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{\sqrt{w_bw_d-w_aw_c}}{q_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{w_ptolemy_pos.pdf}}%
    \put(-0.08479586,0.26200563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{q_i(w_a-w_d)}{\sqrt{w_bw_d-w_aw_c}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{w_ptolemy_pos.pdf}}%
    \put(0.41707383,0.74947191){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_i^2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{w_ptolemy_pos.pdf}}%
    \put(0.80255284,0.25416613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{\sqrt{w_bw_d-w_aw_c}}{q_i}$}}}%
    \put(0.7025754,0.14441304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{q_i(w_b-w_c)}{\sqrt{w_bw_d-w_aw_c}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{w_ptolemy_pos.pdf}}%
    \put(0.58244847,0.02443204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{w_b w_d-w_aw_c}{q_i^2}$}}}%
  \end{picture}%
\endgroup%


==> figures/z_ptolemy_pos.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'z_ptolemy_pos.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240.94488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89411765)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{z_ptolemy_pos.pdf}}%
    \put(0.93696946,0.45069581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i^2 (1-\dfrac{z_c}{z_d})$}}}%
    \put(0.28248544,0.02079541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i^2 (1-\dfrac{z_c}{z_b})$}}}%
    \put(-0.10243487,0.43882654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i^2 (1-\dfrac{z_a}{z_b})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{z_ptolemy_pos.pdf}}%
    \put(0.57731633,0.8582961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i^2 (1-\dfrac{z_a}{z_d})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{z_ptolemy_pos.pdf}}%
    \put(0.19416974,0.74738414){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i \sqrt{z_c-z_a}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{z_ptolemy_pos.pdf}}%
    \put(0.84862171,0.60357131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i \sqrt{z_c-z_a}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{z_ptolemy_pos.pdf}}%
    \put(0.68444994,0.73406854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i \dfrac{\sqrt{z_c-z_a}}{z_d}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{z_ptolemy_pos.pdf}}%
    \put(-0.05186753,0.60031316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i \dfrac{\sqrt{z_c-z_a}}{z_b}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{z_ptolemy_pos.pdf}}%
    \put(0.73045752,0.17431373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_iz_c\sqrt{\frac{1}{z_d}-\frac{1}{z_b}}$}}}%
    \put(0.06682776,0.15247132){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i\sqrt{\frac{1}{z_d}-\frac{1}{z_b}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{z_ptolemy_pos.pdf}}%
    \put(0.83979051,0.2832282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_i\sqrt{\frac{1}{z_d}-\frac{1}{z_b}}$}}}%
    \put(-0.07982307,0.27326741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_iz_a\sqrt{\frac{1}{z_d}-\frac{1}{z_b}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{z_ptolemy_pos.pdf}}%
    \put(0.50281473,0.07488179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sqrt{z_c-z_a}\sqrt{\frac{1}{z_d}-\frac{1}{z_b}}$}}}%
  \end{picture}%
\endgroup%


==> figures/z_short_edge.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'z_short_edge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80722892)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{z_short_edge.pdf}}%
    \put(0.47693826,0.76805923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{a}$}}}%
    \put(0.33789323,0.69309776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{b}$}}}%
    \put(0.47768225,0.61636959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{c}$}}}%
    \put(0.6261091,0.69069341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{d}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{z_short_edge.pdf}}%
    \put(0.08883058,0.63426397){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{h}$}}}%
    \put(0.10637957,0.48809443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{e}$}}}%
    \put(0.19732321,0.55273268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{f}$}}}%
    \put(0.23091507,0.67151246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{g}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{z_short_edge.pdf}}%
    \put(0.72304151,0.66819716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{x}$}}}%
    \put(0.75366376,0.55594965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{u}$}}}%
    \put(0.83662744,0.48974887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{v}$}}}%
    \put(0.85838615,0.63609055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{w}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{z_short_edge.pdf}}%
    \put(0.10401357,0.28917299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{l}$}}}%
    \put(0.08629109,0.15055228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{i}$}}}%
    \put(0.22858379,0.11664153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{j}$}}}%
    \put(0.19647764,0.23236288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{k}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{z_short_edge.pdf}}%
    \put(0.47589222,0.16796417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{o}$}}}%
    \put(0.33862089,0.09236431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{p}$}}}%
    \put(0.47664886,0.01541623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{m}$}}}%
    \put(0.62632649,0.09153024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{n}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{z_short_edge.pdf}}%
    \put(0.75621109,0.23061691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{t}$}}}%
    \put(0.72384437,0.11643183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{q}$}}}%
    \put(0.85986521,0.14656831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{r}$}}}%
    \put(0.84350128,0.28959938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circled[10]{s}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{z_short_edge.pdf}}%
  \end{picture}%
\endgroup%

